Unbiased Watermark for Large Language Models

The recent advancements in large language models (LLMs) have sparked a growing apprehension regarding the potential misuse. One approach to mitigating this risk is to incorporate watermarking techniques into LLMs, allowing for the tracking and attribution of model outputs. This study examines a crucial aspect of watermarking: how significantly watermarks impact the quality of model-generated outputs. Previous studies have suggested a trade-off between watermark strength and output quality. However, our research demonstrates that it is possible to integrate watermarks without affecting the output probability distribution with appropriate implementation. We refer to this type of watermark as an unbiased watermark. This has significant implications for the use of LLMs, as it becomes impossible for users to discern whether a service provider has incorporated watermarks or not. Furthermore, the presence of watermarks does not compromise the performance of the model in downstream tasks, ensuring that the overall utility of the language model is preserved. Our findings contribute to the ongoing discussion around responsible AI development, suggesting that unbiased watermarks can serve as an effective means of tracking and attributing model outputs without sacrificing output quality.

==> content/pieces/delta_illustration.tex <==
\begin{tikzpicture}[yshift=100]
\def\totalwidth{7}

\def\posA{0}
\def\posB{2/12}
\def\posC{4/12}
\def\posD{5/12}
\def\posE{11/12}

\draw[fill=gray!20] (0,0) rectangle (\totalwidth,1);

\draw (\totalwidth*\posA,0) rectangle (\totalwidth*\posB,1) node[midway] {...};
\draw (\totalwidth*\posB,0) rectangle (\totalwidth*\posC,1) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posC,0) rectangle (\totalwidth*\posD,1) node[midway] {...};
\draw (\totalwidth*\posD,0) rectangle (\totalwidth*\posE,1) node[midway] {``ized"};
\draw (\totalwidth*\posE,0) rectangle (\totalwidth,1) node[midway] {...};

\def\samplingPoint{0.75}

\draw[blue, thick, dashed] (\totalwidth*\samplingPoint,1) -- (\totalwidth*\samplingPoint,0) node[below] {$E$};

\draw[->, thick, blue] (\totalwidth*0.5, -0.5) -- (\totalwidth*0.5, -2.5) node[midway, right] {Reweight};

\draw[fill=gray!20] (0,-4) rectangle (\totalwidth,-3);

\def\posShufA{0}
\def\posShufC{12/12}

\draw (\totalwidth*\posShufA,-4) rectangle (\totalwidth*\posShufC,-3) node[midway] {``ized"};
\end{tikzpicture}


==> content/pieces/delta_illustration_new1.tex <==
\begin{tikzpicture}[yshift=100]
\def\totalwidth{6.3}
\def\hightscale{0.8}

\def\posA{0}
\def\posB{2/12}
\def\posC{4/12}
\def\posD{5/12}
\def\posE{11/12}

\draw[fill=gray!20] (0,0*\hightscale) rectangle (\totalwidth,1*\hightscale);

\draw (\totalwidth*\posA,0*\hightscale) rectangle (\totalwidth*\posB,1*\hightscale) node[midway] {...};
\draw (\totalwidth*\posB,0*\hightscale) rectangle (\totalwidth*\posC,1*\hightscale) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posC,0*\hightscale) rectangle (\totalwidth*\posD,1*\hightscale) node[midway] {...};
\draw (\totalwidth*\posD,0*\hightscale) rectangle (\totalwidth*\posE,1*\hightscale) node[midway] {``ized"};
\draw (\totalwidth*\posE,0*\hightscale) rectangle (\totalwidth,1*\hightscale) node[midway] {...};

\def\samplingPoint{0.75}

\draw[blue, thick, dashed] (\totalwidth*\samplingPoint,1*\hightscale) -- (\totalwidth*\samplingPoint,0*\hightscale) node[below] {$E$};

\draw[->, thick, blue] (\totalwidth*0.5, -0.5*\hightscale) -- (\totalwidth*0.5, -2.5*\hightscale) node[midway, right] {Reweight};

\draw[fill=gray!20] (0,-4*\hightscale) rectangle (\totalwidth,-3*\hightscale);

\def\posShufA{0}
\def\posShufC{12/12}

\draw (\totalwidth*\posShufA,-4*\hightscale) rectangle (\totalwidth*\posShufC,-3*\hightscale) node[midway] {``ized"};

\def\posAxis{-4.1*\hightscale}
\def\posAxisend{-4.25*\hightscale}
\draw[-, thick] (0,\posAxis) -- (\totalwidth,\posAxis);
\foreach \x in {0,1/2,1}
  \draw[-, thick] (\x*\totalwidth,\posAxis) -- (\x*\totalwidth,\posAxisend) node[below] {\x};

\end{tikzpicture}


==> content/pieces/delta_illustration_new2.tex <==
\begin{tikzpicture}[yshift=100]
\def\totalwidth{6.3}
\def\hightscale{0.8}

\def\posA{0}
\def\posB{2/12}
\def\posC{4/12}
\def\posD{5/12}
\def\posE{11/12}

\draw[fill=gray!20] (0,0*\hightscale) rectangle (\totalwidth,1*\hightscale);

\draw (\totalwidth*\posA,0*\hightscale) rectangle (\totalwidth*\posB,1*\hightscale) node[midway] {...};
\draw (\totalwidth*\posB,0*\hightscale) rectangle (\totalwidth*\posC,1*\hightscale) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posC,0*\hightscale) rectangle (\totalwidth*\posD,1*\hightscale) node[midway] {...};
\draw (\totalwidth*\posD,0*\hightscale) rectangle (\totalwidth*\posE,1*\hightscale) node[midway] {``ized"};
\draw (\totalwidth*\posE,0*\hightscale) rectangle (\totalwidth,1*\hightscale) node[midway] {...};

\def\samplingPoint{0.75}

\draw[blue, thick, dashed] (\totalwidth*\samplingPoint,1*\hightscale) -- (\totalwidth*\samplingPoint,0*\hightscale) node[below] {$E$};

\def\posYshift{-0.65*\hightscale}

\draw[->, thick, blue] (\totalwidth*0.5, -0.5*\hightscale) -- (\totalwidth*0.5, -2.5*\hightscale+\posYshift) node[midway, right] {Reweight};

\draw[fill=gray!20] (0,-4*\hightscale+\posYshift) rectangle (\totalwidth,-3*\hightscale+\posYshift);

\def\posShufA{0}
\def\posShufC{12/12}

\draw (\totalwidth*\posShufA,-4*\hightscale+\posYshift) rectangle (\totalwidth*\posShufC,-3*\hightscale+\posYshift) node[midway] {``ized"};

\def\posAxis{-4.1*\hightscale+\posYshift}
\def\posAxisend{-4.25*\hightscale+\posYshift}
\draw[-, thick] (0,\posAxis) -- (\totalwidth,\posAxis);
\foreach \x in {0,1}
  \draw[-, thick] (\x*\totalwidth,\posAxis) -- (\x*\totalwidth,\posAxisend) node[below] {\x};

\end{tikzpicture}


==> content/pieces/gamma_illustration.tex <==
\begin{tikzpicture}
\def\totalwidth{7}

\def\posOrigA{0}
\def\posOrigB{2/12}
\def\posOrigC{4/12}
\def\posOrigD{5/12}
\def\posOrigE{11/12}

\def\posShufA{0}
\def\posShufB{1.5/12}
\def\posShufC{7.5/12}
\def\posShufD{9.2/12}
\def\posShufE{11.2/12}

\draw[fill=gray!20] (0,2) rectangle (\totalwidth,3);

\draw (\totalwidth*\posOrigA,2) rectangle (\totalwidth*\posOrigB,3) node[midway] {...};
\draw (\totalwidth*\posOrigB,2) rectangle (\totalwidth*\posOrigC,3) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posOrigC,2) rectangle (\totalwidth*\posOrigD,3) node[midway] {...};
\draw (\totalwidth*\posOrigD,2) rectangle (\totalwidth*\posOrigE,3) node[midway] {``ized"};
\draw (\totalwidth*\posOrigE,2) rectangle (\totalwidth,3) node[midway] {...};

\draw[fill=gray!20] (0,0) rectangle (\totalwidth,1);

\draw (\totalwidth*\posShufA,0) rectangle (\totalwidth*\posShufB,1) node[midway] {...};
\draw (\totalwidth*\posShufB,0) rectangle (\totalwidth*\posShufC,1) node[midway] {``ized"};
\draw (\totalwidth*\posShufC,0) rectangle (\totalwidth*\posShufD,1) node[midway] {...};
\draw (\totalwidth*\posShufD,0) rectangle (\totalwidth*\posShufE,1) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posShufE,0) rectangle (\totalwidth,1) node[midway] {...};

\draw[red, thick, dashed] (0,0) rectangle (0.5*\totalwidth,1);
\draw[red, thick, dashed] (0*\totalwidth,0) -- (0.5*\totalwidth,1);
\draw[red, thick, dashed] (0*\totalwidth,1) -- (0.5*\totalwidth,0);
    
\draw[->, thick, blue] (\totalwidth*0.5, 1.7) -- (\totalwidth*0.5, 1.3) node[midway, right] {Shuffle};

\draw[->, thick, blue] (\totalwidth*0.5, -0.3) -- (\totalwidth*0.5, -0.7) node[midway, right] {Reweight};

\draw[fill=gray!20] (0,-2) rectangle (\totalwidth,-1);

\def\posShufA{0}
\def\posShufC{3/12}
\def\posShufD{6.2/12}
\def\posShufE{10.4/12}

\draw (\totalwidth*\posShufA,-2) rectangle (\totalwidth*\posShufC,-1) node[midway] {``ized"};
\draw (\totalwidth*\posShufC,-2) rectangle (\totalwidth*\posShufD,-1) node[midway] {...};
\draw (\totalwidth*\posShufD,-2) rectangle (\totalwidth*\posShufE,-1) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posShufE,-2) rectangle (\totalwidth,-1) node[midway] {...};

\end{tikzpicture}


==> content/pieces/gamma_illustration_new1.tex <==
\begin{tikzpicture}
\def\totalwidth{6.3}
\def\hightscale{0.8}

\def\posOrigA{0}
\def\posOrigB{2/12}
\def\posOrigC{4/12}
\def\posOrigD{5/12}
\def\posOrigE{11/12}

\def\posShufA{0}
\def\posShufB{1.5/12}
\def\posShufC{7.5/12}
\def\posShufD{9.2/12}
\def\posShufE{11.2/12}

\draw[fill=gray!20] (0,2*\hightscale) rectangle (\totalwidth,3*\hightscale);

\draw (\totalwidth*\posOrigA,2*\hightscale) rectangle (\totalwidth*\posOrigB,3*\hightscale) node[midway] {...};
\draw (\totalwidth*\posOrigB,2*\hightscale) rectangle (\totalwidth*\posOrigC,3*\hightscale) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posOrigC,2*\hightscale) rectangle (\totalwidth*\posOrigD,3*\hightscale) node[midway] {...};
\draw (\totalwidth*\posOrigD,2*\hightscale) rectangle (\totalwidth*\posOrigE,3*\hightscale) node[midway] {``ized"};
\draw (\totalwidth*\posOrigE,2*\hightscale) rectangle (\totalwidth,3*\hightscale) node[midway] {...};

\draw[fill=gray!20] (0,0*\hightscale) rectangle (\totalwidth,1*\hightscale);

\draw (\totalwidth*\posShufA,0*\hightscale) rectangle (\totalwidth*\posShufB,1*\hightscale) node[midway] {...};
\draw (\totalwidth*\posShufB,0*\hightscale) rectangle (\totalwidth*\posShufC,1*\hightscale) node[midway] {``ized"};
\draw (\totalwidth*\posShufC,0*\hightscale) rectangle (\totalwidth*\posShufD,1*\hightscale) node[midway] {...};
\draw (\totalwidth*\posShufD,0*\hightscale) rectangle (\totalwidth*\posShufE,1*\hightscale) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posShufE,0*\hightscale) rectangle (\totalwidth,1*\hightscale) node[midway] {...};

\draw[red, thick, dashed] (0,0*\hightscale) rectangle (0.5*\totalwidth,1*\hightscale);
\draw[red, thick, dashed] (0*\totalwidth,0*\hightscale) -- (0.5*\totalwidth,1*\hightscale);
\draw[red, thick, dashed] (0*\totalwidth,1*\hightscale) -- (0.5*\totalwidth,0*\hightscale);
    
\draw[->, thick, blue] (\totalwidth*0.5, 1.7*\hightscale) -- (\totalwidth*0.5, 1.3*\hightscale) node[midway, right] {Shuffle};

\draw[->, thick, blue] (\totalwidth*0.5, -0.3*\hightscale) -- (\totalwidth*0.5, -0.7*\hightscale) node[midway, right] {Reweight};

\draw[fill=gray!20] (0,-2*\hightscale) rectangle (\totalwidth,-1*\hightscale);

\def\posShufA{0}
\def\posShufC{3/12}
\def\posShufD{6.2/12}
\def\posShufE{10.4/12}

\draw (\totalwidth*\posShufA,-2*\hightscale) rectangle (\totalwidth*\posShufC,-1*\hightscale) node[midway] {``ized"};
\draw (\totalwidth*\posShufC,-2*\hightscale) rectangle (\totalwidth*\posShufD,-1*\hightscale) node[midway] {...};
\draw (\totalwidth*\posShufD,-2*\hightscale) rectangle (\totalwidth*\posShufE,-1*\hightscale) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posShufE,-2*\hightscale) rectangle (\totalwidth,-1*\hightscale) node[midway] {...};

\def\posAxis{-2.1*\hightscale}
\def\posAxisend{-2.25*\hightscale}
\draw[-, thick] (0,\posAxis) -- (\totalwidth,\posAxis);
\foreach \x in {0,1/2,1}
  \draw[-, thick] (\x*\totalwidth,\posAxis) -- (\x*\totalwidth,\posAxisend) node[below] {\x};

\end{tikzpicture}


==> content/pieces/gamma_illustration_new2.tex <==
\begin{tikzpicture}
\def\totalwidth{6.3}
\def\hightscale{0.8}

\def\posOrigA{0}
\def\posOrigB{2/12}
\def\posOrigC{4/12}
\def\posOrigD{5/12}
\def\posOrigE{11/12}

\def\posShufA{0}
\def\posShufB{1.5/12}
\def\posShufC{7.5/12}
\def\posShufD{9.2/12}
\def\posShufE{11.2/12}

\draw[fill=gray!20] (0,2*\hightscale) rectangle (\totalwidth,3*\hightscale);

\draw (\totalwidth*\posOrigA,2*\hightscale) rectangle (\totalwidth*\posOrigB,3*\hightscale) node[midway] {...};
\draw (\totalwidth*\posOrigB,2*\hightscale) rectangle (\totalwidth*\posOrigC,3*\hightscale) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posOrigC,2*\hightscale) rectangle (\totalwidth*\posOrigD,3*\hightscale) node[midway] {...};
\draw (\totalwidth*\posOrigD,2*\hightscale) rectangle (\totalwidth*\posOrigE,3*\hightscale) node[midway] {``ized"};
\draw (\totalwidth*\posOrigE,2*\hightscale) rectangle (\totalwidth,3*\hightscale) node[midway] {...};

\draw[fill=gray!20] (0,0*\hightscale) rectangle (\totalwidth,1*\hightscale);

\draw (\totalwidth*\posShufA,0*\hightscale) rectangle (\totalwidth*\posShufB,1*\hightscale) node[midway] {...};
\draw (\totalwidth*\posShufB,0*\hightscale) rectangle (\totalwidth*\posShufC,1*\hightscale) node[midway] {``ized"};
\draw (\totalwidth*\posShufC,0*\hightscale) rectangle (\totalwidth*\posShufD,1*\hightscale) node[midway] {...};
\draw (\totalwidth*\posShufD,0*\hightscale) rectangle (\totalwidth*\posShufE,1*\hightscale) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posShufE,0*\hightscale) rectangle (\totalwidth,1*\hightscale) node[midway] {...};

\draw[red, thick, dashed] (0,0*\hightscale) rectangle (0.5*\totalwidth,1*\hightscale);
\draw[red, thick, dashed] (0*\totalwidth,0*\hightscale) -- (0.5*\totalwidth,1*\hightscale);
\draw[red, thick, dashed] (0*\totalwidth,1*\hightscale) -- (0.5*\totalwidth,0*\hightscale);

\def\posAxis{-0.1*\hightscale}
\def\posAxisend{-0.25*\hightscale}
\draw[-, thick] (0,\posAxis) -- (\totalwidth,\posAxis);
\foreach \x in {0,1/2,1}
  \draw[-, thick] (\x*\totalwidth,\posAxis) -- (\x*\totalwidth,\posAxisend) node[below] {\x};

\def\posYshift{-0.65*\hightscale}

\draw[->, thick, blue] (\totalwidth*0.5, 1.7*\hightscale) -- (\totalwidth*0.5, 1.3*\hightscale) node[midway, right] {Shuffle};

\draw[->, thick, blue] (\totalwidth*0.5, -0.3*\hightscale+\posYshift) -- (\totalwidth*0.5, -0.7*\hightscale+\posYshift) node[midway, right] {Reweight};

\draw[fill=gray!20] (0,-2*\hightscale+\posYshift) rectangle (\totalwidth,-1*\hightscale+\posYshift);

\def\posShufA{0}
\def\posShufC{3/12}
\def\posShufD{6.2/12}
\def\posShufE{10.4/12}

\draw (\totalwidth*\posShufA,-2*\hightscale+\posYshift) rectangle (\totalwidth*\posShufC,-1*\hightscale+\posYshift) node[midway] {``ized"};
\draw (\totalwidth*\posShufC,-2*\hightscale+\posYshift) rectangle (\totalwidth*\posShufD,-1*\hightscale+\posYshift) node[midway] {...};
\draw (\totalwidth*\posShufD,-2*\hightscale+\posYshift) rectangle (\totalwidth*\posShufE,-1*\hightscale+\posYshift) node[midway] {``\textvisiblespace{}but"};
\draw (\totalwidth*\posShufE,-2*\hightscale+\posYshift) rectangle (\totalwidth,-1*\hightscale+\posYshift) node[midway] {...};

\def\posAxis{-2.1*\hightscale+\posYshift}
\def\posAxisend{-2.25*\hightscale+\posYshift}
\draw[-, thick] (0,\posAxis) -- (\totalwidth,\posAxis);
\foreach \x in {0,1}
  \draw[-, thick] (\x*\totalwidth,\posAxis) -- (\x*\totalwidth,\posAxisend) node[below] {\x};
\end{tikzpicture}

